Moment bounds for SPDEs with non-Gaussian fields and application to the Wong-Zakai problem

Upon its inception the theory of regularity structures allowed for the treatment for many semilinear perturbations of the stochastic heat equation driven by space-time white noise. When the driving noise is non-Gaussian the machinery of theory can still be used but must be combined with an infinite number of stochastic estimates in order to compensate for the loss of hypercontractivity. In this paper we obtain a more streamlined and automatic set of criteria implying these estimates which facilitates the treatment of some other problems including non-Gaussian noise such as some general phase coexistence models - as an example we prove here a generalization of the Wong-Zakai Theorem found by Hairer and Pardoux.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel1] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; - \;
\eps^{-\frac12}C^{\<Xi3>}  \;\;\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (0,1)  [root] (root) {};
	\node at (0,3.2) [int] (left) {};
	\draw[testfcn] (left) to  (root);
\end{tikzpicture}
\; \;\;=\;
\; -\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel,bend right=60] (left1) to (root);
	\draw[kernel] (left2) to (left1);
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; -\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel1] (left1) to (left);
	\draw[kernel,bend right=60] (left2) to (root);
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; +\;
E_\eps
%\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
%	\node at (-2,-1)  [root] (root) {};
%	\node at (-4,2)  [int] (left) {};
%	\node at (-2,2)  [int] (mid) {};
%	\node at (0,2)  [int] (right) {};
%	
%	\draw[testfcn,bend left=30] (right) to  (root);
%	
%	\draw[kernel,bend right=30] (left) to (root);
%	\draw[kernel] (mid) to (root);
%	
%	\node at (-2,4) (a) {};  
%	\node[cumu3,rotate=180] at (a) {};
%\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
%\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
%\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (mid);
%\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [int] (root2) {};
	\node at (-1.5,2)  [int] (left) {};
	\node at (1.5,2)  [int] (right) {};
	
	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);

	\node at (0,4) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\; - \;
\eps^{-\frac12}C^{\<Xi3b>} \;\;\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (0,1)  [root] (root) {};
	\node at (0,3.2) [int] (left) {};
	\draw[testfcn] (left) to  (root);
\end{tikzpicture}
\;\; =\;
\;  -2 \;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [int] (root2) {};
	\node at (-1.5,2)  [int] (left) {};
	\node at (1.5,2)  [int] (right) {};
	
	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel] (left) to (root2);
	\draw[kernel,bend left=30] (right) to (root);

	\node at (0,4) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\;  + \;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [int] (root2) {};
	\node at (-1.5,2)  [int] (left) {};
	\node at (1.5,2)  [int] (right) {};
	
	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel,bend right=30] (left) to (root);
	\draw[kernel,bend left=30] (right) to (root);

	\node at (0,4) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.7cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,1) [var] (variable1) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable1) to (left); 
	
	\node at (0.5,5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left1);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left2);
\end{tikzpicture}
\; + & \;
\begin{tikzpicture}[scale=0.35,baseline=0.7cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (-4,3) [var] (variable2) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable2) to (left1); 
	
	\node at (0.5,5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left2);
\end{tikzpicture}
\; + \;
\begin{tikzpicture}[scale=0.35,baseline=0.7cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (-4,5) [var] (variable3) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable3) to (left2); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\\
&
\; + \;\;
\begin{tikzpicture}[scale=0.35,baseline=0.7cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,7) [var] (variable4) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable4) to (left3); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; - \eps^{-\frac12}C^{\<Xi3>} \;\;
\begin{tikzpicture}[scale=0.35,baseline=0.6cm]
	\node at (-1,0)  [root] (root) {};
	\node at (-2,2)  [int] (left) {};
%	\node at (-2,3)  [int] (left1) {};
%	\node at (-2,5)  [int] (left2) {};
	\node at (-2,5)  [int] (left3) {};
	\node at (0,5) [var] (variable4) {};
	
	\draw[testfcn] (left) to  (root);
	
%	\draw[kernel2] (left1) to (left);
%	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left);

	\draw[rho] (variable4) to (left3); 
\end{tikzpicture}
\;+\;\;
\begin{tikzpicture}[scale=0.35,baseline=0.7cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);
	
	\node at (0.5,4) (a) {};  
	\node[cumu4] at (a) {};
\draw[rho] ($(a)+(45:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(135:4mm)$) node[int]   {} to [bend right = 30] (left2);
\draw[rho] ($(a)+(-135:4mm)$) node[int]   {} to [bend left=30] (left1);
\draw[rho] ($(a)+(-45:4mm)$) node[int]   {} to [bend left=30] (left);
\end{tikzpicture}
\; - \;\;
C_{3}^{\<Xi4>} \;\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (0,1)  [root] (root) {};
	\node at (0,3.2) [int] (left) {};
	\draw[testfcn] (left) to  (root);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4] 
 \node[cumu4] at (0,0) {}; 
 \node at (-0.35,0.35) [dot] {}; 
 \node at (-0.35,-0.35) [dot] {}; 
 \node at (0.35,0.35) [dot] {}; 
 \node at (0.35,-0.35) [dot] {}; 
 \end{tikzpicture}
$\Rightarrow$
 \begin{tikzpicture}[scale=0.4] 
	\node[cumu2n]	(a)  at (-.45, 0) {};	
	\draw[cumu2] (a) ellipse (10pt and 20pt);
	\node[cumu2n]	(a)  at (.45, 0) {};	
	\draw[cumu2] (a) ellipse (10pt and 20pt);
 \node at (-0.45,0.45) [dot] {}; 
 \node at (-0.45,-0.45) [dot] {}; 
 \node at (0.45,0.45) [dot] {}; 
 \node at (0.45,-0.45) [dot] {}; 
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,1) [var] (variable1) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel,bend right=30] (left2) to (root);
	\draw[kernel] (left3) to (left2);

	\draw[rho] (variable1) to (left); 
	
	\node at (0.5,5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left1);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,1) [var] (variable1) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel,bend right=30] (left3) to (root);

	\draw[rho] (variable1) to (left); 
	
	\node at (0.5,5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left1);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left2);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (-4,3) [var] (variable2) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable2) to (left1); 
	
	\node at (0.5,5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left2);
\end{tikzpicture}
\; + \;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-1,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (-4,5) [var] (variable3) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable3) to (left2); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left3);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\\
\; + \;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	%\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,7) [var] (variable4) {};
	
	\draw[testfcn] (left) to  (root);
	
	%\draw[kernel2] (left1) to (left);
	%\draw[kernel,bend right=30] (left2) to (root);
	\draw[kernel1] (left3) to (left2);
	\draw[kernelBigg] (left2) to (left);

	\draw[rho] (variable4) to (left3); 
	
%	\node at (0.5,3) (a) {};  
%	\node[cumu3,rotate=90] at (a) {};
%\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
%\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
%\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; - \;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,7) [var] (variable4) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel2] (left1) to (left);
	\draw[kernel,bend right=30] (left2) to (root);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable4) to (left3); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; - \;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,7) [var] (variable4) {};
	
	\draw[testfcn] (left) to  (root);
	
	\draw[kernel,bend right=30] (left1) to (root);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable4) to (left3); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\; - \;
\begin{tikzpicture}[scale=0.35,baseline=0.5cm]
	\node at (-2,-1)  [root] (root) {};
	\node at (-2,1)  [int] (left) {};
	\node at (-2,3)  [int] (left1) {};
	\node at (-2,5)  [int] (left2) {};
	\node at (-2,7)  [int] (left3) {};
	\node at (0,7) [var] (variable4) {};
	
	\draw[testfcnx] (left) to  (root);
	
	\draw[kprime,bend right=30] (left1) to (root);
	\draw[kernel1] (left2) to (left1);
	\draw[kernel1] (left3) to (left2);

	\draw[rho] (variable4) to (left3); 
	
	\node at (0.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to [bend right= 30] (left2);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to [bend left = 30] (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to (left1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4,baseline=-13]
	\node at (5,-2)  [root] (right) {};
	\node at (3,-2)  [int] (mid) {};
	\node[inner sep=0] at (1,-2)  (left) {\scriptsize z};
	
	\draw[kernel] (left) to (mid);
	\draw[kernel] (mid) to (right);

	\node at (3,0.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (mid);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline=0.5cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(210:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(-30:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
&
\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.5cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,3.5) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to  (root2);
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\;-\;  \eps^{-\frac12}C^{\<Xi3>} \;\;
\begin{tikzpicture}[scale=0.6,baseline=0.5cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
%	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (0,2.5)  [dot] (right) {};
	\node at (0,3.5) [var] (variabler) {};
	
	\draw[testfcn] (root2) to  (root);
	\draw[kernel1] (right) to (root2);
	\draw[rho] (variabler) to (right); 
\end{tikzpicture}
\;\;\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	\node at (-1.5,3.5) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=-90] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(-120:4mm)$) node[int]   {} to  (root2);
\draw[rho] ($(a)+(0:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(120:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\\
&
\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	\node at (1,4) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\;-\;  \eps^{-\frac12}C^{\<Xi3b>} \;\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
%	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (0,2.5)  [dot] (right) {};
	\node at (0,3.5) [var] (variabler) {};
	
	\draw[testfcn] (root2) to  (root);
	\draw[kernel1] (right) to (root2);
	\draw[rho] (variabler) to (right); 
\end{tikzpicture}
\;\;\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	\node at (0,4) [dot] (top) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu4,rotate=45] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(0:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]   {} to (top);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\;-\;C_{3}^{\<Xi4e>}  \;\;
\begin{tikzpicture}[scale=0.6,baseline=0cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1.3)  [dot] (root2) {};
	
	\draw[testfcn] (root2) to  (root);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(210:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(-30:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (-1.2,1)  [dot] (right) {};
	\node at (-1.5,1.8) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0, 2.5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel,bend left =50] (top) to (root);
	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to  (root2);
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,3.5) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel,bend right=30] (left) to (root);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(180:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(-60:4mm)$) node[int]   {} to  (root2);
\draw[rho] ($(a)+(60:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	\node at (-1.5,3.5) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	%\node at (0,5.5) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=-90] at (a) {};
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
%	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(-120:4mm)$) node[int]   {} to  (root2);
\draw[rho] ($(a)+(0:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(120:4mm)$) node[int]   {} to (top);
\end{tikzpicture}
\\
\;-\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	\node at (1,4) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel,bend right=30] (left) to (root);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	%\node at (1,1) [var] (variable) {};
	%\node at (-1.5,4) [var] (variablel) {};
	%\node at (1.5,4) [var] (variabler) {};
	\node at (0,4) [dot] (top) {};
	\node at (1,4) [var] (variablet) {};
	
	\draw[testfcn] (root2) to  (root);
	\node at (0,2.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel] (left) to (root2);
	\draw[kernel,bend left=30] (right) to (root);
	\draw[kernel1] (top) to (left);
	%\draw[rho] (variable) to (root2); 
%	\draw[rho] (variablel) to (left); 
%	\draw[rho] (variabler) to (right); 
	\draw[rho] (variablet) to (top); 
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to  (left);
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to  (right);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (root2);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.6,baseline=0.4cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1,2.5)  [dot] (left) {};
	\node at (0,3)  [dot] (top) {};
	\node at (0,4) [var] (v) {};
	
	\draw[testfcn] (root2) to  (root);
	\draw[kernel1] (top) to (left);
	\draw[rho] (v) to (top); 
	\draw[kernelBigg1] (left) to (root2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4,baseline=-13]
	\node at (5,-2)  [int] (right) {};
	\node at (3,-2)  [root] (mid) {};
	\node[inner sep=0] at (1,-2)  (left) {\scriptsize z};
	
	\draw[kernel] (left) to (mid);
	\draw[kernel] (right) to (mid);

	\node at (3,0.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (mid);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1.5,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	\node at (0,2.5) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
%	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
	\node at (-1.5,1) [var] (variable) {};
	\node at (0,4) (a) {};  
	\node[cumu3,rotate=180] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (middle) to (root2);
	\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	%\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(150:4mm)$) node[int]  {} to  (left);
\draw[rho] ($(a)+(30:4mm)$) node[int]  {} to  (right);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
\;+\;3\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-1,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
	\node at (0,4) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
	%\node at (-1.5,1) [var] (variable) {};
	\node at (-2.5,2.5) (a) {};  
	\node[cumu3,rotate=-90] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
	\draw[kernel1] (middle) to (root2);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (left);
\draw[rho,bend right=30] ($(a)+(-120:4mm)$) node[int]  {} to  (root2);
\draw[rho,bend left=30] ($(a)+(120:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
\;-\;3 \eps^{-\frac12}C^{\<Xi3b>}\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
%	\node at (-1,2.5)  [dot] (left) {};
	\node at (1.5,2.5)  [dot] (right) {};
%	\node at (0,4) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,4) [var] (variabler) {};

%	\node at (-2.5,2.5) (a) {};  
%	\node[cumu3,rotate=-90] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
%	\draw[kernel1] (left) to (root2);
	\draw[kernel1] (right) to (root2);
%	\draw[kernel1] (middle) to (root2);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
%	\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (left);
%\draw[rho,bend right=30] ($(a)+(-120:4mm)$) node[int]  {} to  (root2);
%\draw[rho,bend left=30] ($(a)+(120:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5 , 2.2)  [dot] (left) {};
	\node at (3,3)  [dot] (right) {};
	\node at (0,4.5) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
%	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
%	\node at (-1.5,1) [var] (variable) {};
	\node at (1,3) (a) {};  
	\node[cumu4,rotate=45] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (root2);
	\draw[kernel1,bend left=40] (right) to (root2);
	\draw[kernel1,bend right=100] (middle) to (root2);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	%\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (left);
\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]  {} to (middle);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;C^{\<Xi4b>}\;
\begin{tikzpicture}[scale=0.6,baseline=0.2cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	
	\draw[testfcn] (root2) to  (root);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5,2)  [dot] (left) {};
	\node at (1.5,2)  [dot] (right) {};
	\node at (-2,1) [dot] (m) {};
%	\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,3.5) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
	%\node at (-1.5,1) [var] (variable) {};
	\node at (-.5,3.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel] (left) to (root2);
	\draw[kernel] (right) to (root2);
	\draw[kernel] (m) to (root);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to  (left);
\draw[rho,bend right=30] ($(a)+(150:4mm)$) node[int]  {} to  (m);
\draw[rho,bend left=30] ($(a)+(30:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;+3\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5,2)  [dot] (left) {};
	\node at (1.5,2)  [dot] (right) {};
	\node at (-2,1) [dot] (m) {};
%	\node at (-1.5,4) [var] (variablel) {};
	\node at (1.5,3.5) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
	%\node at (-1.5,1) [var] (variable) {};
	\node at (-.5,3.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel,bend right=15] (left) to (root);
	\draw[kernel] (right) to (root2);
	\draw[kernel] (m) to (root);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to  (left);
\draw[rho,bend right=30] ($(a)+(150:4mm)$) node[int]  {} to  (m);
\draw[rho,bend left=30] ($(a)+(30:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5 , 2.2)  [dot] (left) {};
	\node at (3,3)  [dot] (right) {};
	\node at (0,4.5) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
%	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
%	\node at (-1.5,1) [var] (variable) {};
	\node at (1,3) (a) {};  
	\node[cumu4,rotate=45] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel] (left) to (root2);
	\draw[kernel,bend left=30] (right) to (root);
	\draw[kernel,bend right=100] (middle) to (root2);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	%\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (left);
\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]  {} to (middle);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;+\;3\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5 , 2.2)  [dot] (left) {};
	\node at (3,3)  [dot] (right) {};
	\node at (0,4.5) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
%	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
%	\node at (-1.5,1) [var] (variable) {};
	\node at (1,3) (a) {};  
	\node[cumu4,rotate=45] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel] (left) to (root2);
	\draw[kernel,bend left=30] (right) to (root);
	\draw[kernel,bend right=60] (middle) to (root);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	%\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (left);
\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]  {} to (middle);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.5,baseline=0.4cm]
	\node at (0,-0.5)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-.5 , 2.2)  [dot] (left) {};
	\node at (3,3)  [dot] (right) {};
	\node at (0,4.5) [dot] (middle) {};
%	\node at (-1.5,4) [var] (variablel) {};
%	\node at (1.5,4) [var] (variabler) {};
%	\node at (0,4.5) [var] (variablem) {};
%	
%	\node at (-1.5,1) [var] (variable) {};
	\node at (1,3) (a) {};  
	\node[cumu4,rotate=45] at (a) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel,bend right=40] (left) to (root);
	\draw[kernel,bend left=30] (right) to (root);
	\draw[kernel,bend right=80] (middle) to (root);
	%\draw[rho] (variable) to (root2); 
	%\draw[rho] (variablel) to (left); 
	%\draw[rho] (variabler) to (right); 
	%\draw[rho] (variablem) to (middle); 
	\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (left);
\draw[rho] ($(a)+(0:4mm)$) node[int]  {} to  (right);
\draw[rho] ($(a)+(90:4mm)$) node[int]  {} to (middle);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (-2,3)  [dot] (left) {};

	\node at (-2,5)  [var] (varl) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (2.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel1] (left) to (middle);
	\draw[kernel1] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (middle);
\draw[rho,bend right=30] ($(a)+(60:4mm)$) node[int]  {} to (top);
\draw[rho,bend left=30] ($(a)+(-60:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;\frac{2C^{\<Xi3>}}{\sqrt\eps}\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (left) {};

	\node at (0,5)  [var] (varl) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (root2);
	\draw[rho] (varl) to (left); 
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,3)  [dot] (right) {};

%	\node at (2,5)  [var] (varl) {};
%	\node at (2,5)  [var] (vart) {};
	\node at (-2,3)  [var] (varl) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
			\node at (4,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel1] (right) to (middle);
	\draw[kernel1] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
	\draw[rho] (varl) to (middle); 
\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (right);
\draw[rho,bend right=30] ($(a)+(60:4mm)$) node[int]  {} to (top);
\draw[rho,bend left=30] ($(a)+(-60:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (2,3.5)  [dot] (right) {};
	\node at (-2,3.5)  [dot] (left) {};

	%\node at (-2,5)  [var] (varl) {};
	%\node at (2,5)  [var] (vart) {};
	%\node at (2,3)  [var] (varm) {};
	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
			\node at (0,5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel1] (left) to (middle);
	\draw[kernel1] (right) to (middle);
	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 

\draw[rho,bend left=30] ($(a)+(30:4mm)$) node[int]  {} to  (right);
\draw[rho,bend right=30] ($(a)+(150:4mm)$) node[int]  {} to (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,2)  [dot] (1) {};

%	\node at (-2,5)  [var] (var1) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (4,3) (a) {};  
	\node[cumu4,rotate=0] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel1] (1) to (middle);
	\draw[kernel1] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho,bend left=30] ($(a)+(-135:4mm)$) node[int]  {} to  (1);
\draw[rho,bend right=30] ($(a)+(45:4mm)$) node[int]  {} to (top);
\draw[rho,bend right=30] ($(a)+(135:4mm)$) node[int]  {} to (middle);
\draw[rho,bend left=30] ($(a)+(-45:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;C^{\<Xi4c>}\;
\begin{tikzpicture}[scale=0.6,baseline=0.2cm]
	\node at (0,0)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	
	\draw[testfcn] (root2) to  (root);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (-2,3)  [dot] (left) {};
	\node at (0,3)  [dot] (mid) {};

	\node at (-2,5)  [var] (varl) {};

	\draw[testfcn] (root2) to  (root);
	
	\draw[kernel1] (left) to (mid);
	\draw[kernelBigg2] (mid) to (root2);
	\draw[rho] (varl) to (left); 
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (2.7,5)  [dot] (top) {};
	\node at (-2,3)  [dot] (left) {};

	\node at (-2,5)  [var] (varl) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (2.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel1] (left) to (middle);
	\draw[kernel,bend left =90] (top) to (root);
%	\draw[rho] (varr) to (root2); 
	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (middle);
\draw[rho] ($(a)+(60:4mm)$) node[int]  {} to (top);
\draw[rho,bend left=30] ($(a)+(-60:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (-2,3)  [dot] (left) {};

	\node at (-2,5)  [var] (varl) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (2.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kernel,bend right=60] (middle) to (root);
	\draw[kernel1] (left) to (middle);
	\draw[kernel] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (middle);
\draw[rho,bend right=30] ($(a)+(60:4mm)$) node[int]  {} to (top);
\draw[rho,bend left=30] ($(a)+(-60:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (-2,3)  [dot] (left) {};

	\node at (-2,5)  [var] (varl) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcnx] (root2) to  (root);
	
		\node at (2.5,3) (a) {};  
	\node[cumu3,rotate=90] at (a) {};
	
	\draw[kprime,bend right=60] (middle) to (root);
	\draw[kernel1] (left) to (middle);
	\draw[kernel] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho] ($(a)+(180:4mm)$) node[int]  {} to  (middle);
\draw[rho,bend right=30] ($(a)+(60:4mm)$) node[int]  {} to (top);
\draw[rho,bend left=30] ($(a)+(-60:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\end{equs}
where \tikz \draw[kernelBigg2] (0,0) to (1,0); is 
\begin{equ}
\begin{tikzpicture}[scale=0.4,baseline=-13]
	\node at (5,-2)  [root] (right) {};
	\node[inner sep=0] at (3,-2)   (mid) {\scriptsize z};
	\node[int] at (1,-2)  (left) {};
	
	\draw[kernel] (left) to (mid);
	\draw[kernel] (mid) to (right);

	\node at (3,0.5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
\draw[rho] ($(a)+(30:4mm)$) node[int]   {} to [bend left= 30] (right);
\draw[rho] ($(a)+(150:4mm)$) node[int]   {} to [bend right = 30] (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]   {} to (mid);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (2,3.5)  [dot] (right) {};
	\node at (-2,3.5)  [dot] (left) {};

	%\node at (-2,5)  [var] (varl) {};
	%\node at (2,5)  [var] (vart) {};
	%\node at (2,3)  [var] (varm) {};
	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (0,5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel,bend right=30] (left) to (root);
	\draw[kernel] (right) to (middle);
	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 

\draw[rho,bend left=30] ($(a)+(30:4mm)$) node[int]  {} to  (right);
\draw[rho,bend right=30] ($(a)+(150:4mm)$) node[int]  {} to (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
+\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (2,3.5)  [dot] (right) {};
	\node at (-2,3.5)  [dot] (left) {};

	%\node at (-2,5)  [var] (varl) {};
	%\node at (2,5)  [var] (vart) {};
	%\node at (2,3)  [var] (varm) {};
	\node at (1.4,1.6)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (0,5) (a) {};  
	\node[cumu3,rotate=180] at (a) {};
	
	\draw[kernel2] (middle) to (root2);
	\draw[kernel,bend right=30] (left) to (root);
	\draw[kernel,bend left=30] (right) to (root);
	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 

\draw[rho,bend left=30] ($(a)+(30:4mm)$) node[int]  {} to  (right);
\draw[rho,bend right=30] ($(a)+(150:4mm)$) node[int]  {} to (left);
\draw[rho] ($(a)+(-90:4mm)$) node[int]  {} to (middle);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,2)  [dot] (1) {};

%	\node at (-2,5)  [var] (var1) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (4,3) (a) {};  
	\node[cumu4,rotate=0] at (a) {};
	
	\draw[kernel,bend right=30] (middle) to (root);
	\draw[kernel1] (1) to (middle);
	\draw[kernel1] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho,bend left=30] ($(a)+(-135:4mm)$) node[int]  {} to  (1);
\draw[rho,bend right=30] ($(a)+(45:4mm)$) node[int]  {} to (top);
\draw[rho,bend right=30] ($(a)+(135:4mm)$) node[int]  {} to (middle);
\draw[rho,bend left=30] ($(a)+(-45:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,2)  [dot] (1) {};

%	\node at (-2,5)  [var] (var1) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcnx] (root2) to  (root);
	
		\node at (4,3) (a) {};  
	\node[cumu4,rotate=0] at (a) {};
	
	\draw[kprime,bend right=30] (middle) to (root);
	\draw[kernel1] (1) to (middle);
	\draw[kernel1] (top) to (middle);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho,bend left=30] ($(a)+(-135:4mm)$) node[int]  {} to  (1);
\draw[rho,bend right=30] ($(a)+(45:4mm)$) node[int]  {} to (top);
\draw[rho,bend right=30] ($(a)+(135:4mm)$) node[int]  {} to (middle);
\draw[rho,bend left=30] ($(a)+(-45:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,.5)  [dot] (1) {};

%	\node at (-2,5)  [var] (var1) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (4,3) (a) {};  
	\node[cumu4,rotate=0] at (a) {};
	
	\draw[kernel] (middle) to (root2);
	\draw[kernel] (1) to (root);
	\draw[kernel,bend right=30] (top) to (root);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho,bend left=30] ($(a)+(-135:4mm)$) node[int]  {} to  (root2);
\draw[rho,bend right=30] ($(a)+(45:4mm)$) node[int]  {} to (top);
\draw[rho,bend right=30] ($(a)+(135:4mm)$) node[int]  {} to (middle);
\draw[rho,bend left=30] ($(a)+(-45:4mm)$) node[int]  {} to (1);
\end{tikzpicture}
\;-2\;
\begin{tikzpicture}[scale=0.35,baseline=0.4cm]
	\node at (0,-1)  [root] (root) {};
	\node at (0,1)  [dot] (root2) {};
	\node at (0,3)  [dot] (middle) {};
	\node at (0,5)  [dot] (top) {};
	\node at (2,2)  [dot] (1) {};

%	\node at (-2,5)  [var] (var1) {};
%	\node at (2,5)  [var] (vart) {};
%	\node at (2,3)  [var] (varm) {};
%	\node at (2,1)  [var] (varr) {};
	\draw[testfcn] (root2) to  (root);
	
		\node at (4,3) (a) {};  
	\node[cumu4,rotate=0] at (a) {};
	
	\draw[kernel] (middle) to (root2);
	\draw[kernel] (1) to (middle);
	\draw[kernel,bend right=30] (top) to (root);
%	\draw[rho] (varr) to (root2); 
%	\draw[rho] (varl) to (left); 
%	\draw[rho] (vart) to (top); 
%	\draw[rho] (varm) to (middle); 
\draw[rho,bend left=30] ($(a)+(-135:4mm)$) node[int]  {} to  (1);
\draw[rho,bend right=30] ($(a)+(45:4mm)$) node[int]  {} to (top);
\draw[rho,bend right=30] ($(a)+(135:4mm)$) node[int]  {} to (middle);
\draw[rho,bend left=30] ($(a)+(-45:4mm)$) node[int]  {} to (root2);
\end{tikzpicture}
